A comparative study of scalable multilevel preconditioners for cardiac mechanics

In this work, we provide a performance comparison between the Balancing Domain Decomposition by Constraints (BDDC) and the Algebraic Multigrid (AMG) preconditioners for cardiac mechanics on both structured and unstructured finite element meshes. The mechanical behavior of myocardium can be described by the equations of three-dimensional finite elasticity, which are discretized by finite elements in space and yield the solution of a large scale nonlinear algebraic system. This problem is solved by a Newton-Krylov method, where the solution of the Jacobian linear system is accelerated by BDDC/AMG preconditioners. We thoroughly explore the main parameters of the BDDC preconditioner in order to make the comparison fair. We focus on: the performance of different direct solvers for the local and coarse problems of the BDDC algorithm; the impact of the different choices of BDDC primal degrees of freedom; and the influence of the finite element degree. Scalability tests are performed on Linux clusters up to 1024 processors, and we conclude with a performance study on a realistic electromechanical simulation.

==> tikz/EM/large-p1.tex <==
    \newcommand{\tagcolor}{yellow!20!white}
    \newcommand{\tzero}{0}
    \newcommand{\ttagone}{0.075}
    \newcommand{\tone}{0.13}
    \newcommand{\ttagtwo}{0.23}
    \newcommand{\ttwo}{0.31}
    \newcommand{\ttagthree}{0.42}
    \newcommand{\tthree}{0.475}
    \newcommand{\ttagfour}{0.57}
    \newcommand{\tfour}{0.80}
    \newcommand{\ytag}{300}
    \newcommand{\ytop}{750}
    \newcommand{\timetag}{90}
    \newcommand{\timetop}{220}
    \centering
    \begin{subfigure}{0.48\textwidth}
    \begin{semilogyplot}[height=7cm, legend pos=north east,  legend style={at={(0.9, 0.5)}, anchor=east}]{Time}{Average linear its.}
        \addplot+[AMGP1style, mark=none] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma, select coords between index={2}{62}] {data/EM/electromechanics-sr.csv};
        \addplot+[BDDCP1style, mark=none] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma, select coords between index={2}{62}] {data/EM/electromechanics-sr-bddc.csv};
        % Isovolumic contraction
        \addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tzero,0) (\tone,0) (\tone,\ytop) (0,\ytop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagone,\ytag) {\small IC};
		% Contraction 
		\addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tone,0) (\ttwo,0) (\ttwo,\ytop) (\tone,\ytop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagtwo,\ytag) {\small C};
		% Isovol relaxation
% 		\addplot+[fill, mark=none, opacity=0.1] coordinates 
% 		{(\ttwo,0) (\tthree,0) (\tthree,\ytop) (\ttwo,\ytop)} \closedcycle;
% 		\node[fill=\tagcolor, text centered] 
% 		at (\ttagthree,\ytag) {\small IR};
% 		% Relaxation
% 		\addplot+[fill, mark=none, opacity=0.1] coordinates 
% 		{(\tthree,0) (\tfour,0) (\tfour,\ytop) (\tthree,\ytop)} \closedcycle;
% 		\node[fill=\tagcolor, text centered] 
% 		at (\ttagfour,\ytag) {\small R};
        \legend{AMG, BDDC}
    \end{semilogyplot}
    \end{subfigure}
    \begin{subfigure}{0.48\textwidth}
    \begin{semilogyplot}[height=7cm,  legend style={at={(0.9, 0.5)}, anchor=north east}]{Time}{Solution time}
        \addplot+[AMGP1style, mark=none] table [x=time, y=mechanics_solving_time, col sep=comma, select coords between index={2}{62}] {data/EM/electromechanics-sr.csv};
        \addplot+[BDDCP1style, mark=none] table [x=time, y=mechanics_solving_time, col sep=comma, select coords between index={2}{62}] {data/EM/electromechanics-sr-bddc.csv};
        % Isovolumic contraction
        \addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tzero,0) (\tone,0) (\tone,\timetop) (0,\timetop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagone,\timetag) {\small IC};
		% Contraction 
		\addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tone,0) (\ttwo,0) (\ttwo,\timetop) (\tone,\timetop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagtwo,\timetag) {\small C};
		% Isovol relaxation
% 		\addplot+[fill, mark=none, opacity=0.1] coordinates 
% 		{(\ttwo,0) (\tthree,0) (\tthree,\timetop) (\ttwo,\timetop)} \closedcycle;
% 		\node[fill=\tagcolor, text centered] 
% 		at (\ttagthree,\timetag) {\small IR};
% 		Relaxation
% 		\addplot+[fill, mark=none, opacity=0.1] coordinates 
% 		{(\tthree,0) (\tfour,0) (\tfour,\timetop) (\tthree,\timetop)} \closedcycle;
% 		\node[fill=\tagcolor, text centered] 
% 		at (\ttagfour,\timetag) {\small R};
        \legend{AMG, BDDC}
    \end{semilogyplot}
    \end{subfigure}

==> tikz/EM/small-p1.tex <==
    \newcommand{\tagcolor}{yellow!20!white}
    \newcommand{\tzero}{0}
    \newcommand{\ttagone}{0.075}
    \newcommand{\tone}{0.13}
    \newcommand{\ttagtwo}{0.25}
    \newcommand{\ttwo}{0.31}
    \newcommand{\ttagthree}{0.44}
    \newcommand{\tthree}{0.475}
    \newcommand{\ttagfour}{0.57}
    \newcommand{\tfour}{0.80}
    \newcommand{\ytag}{120}
    \newcommand{\ytop}{200}
    \newcommand{\timetag}{15}
    \newcommand{\timetop}{20}
    \centering
    \begin{subfigure}{\textwidth}
    \begin{semilogyplot}[height=7cm, width=\textwidth, legend pos=north east,  legend style={at={(0.9, 0.9)}, anchor=north east}]{Time}{Average linear its.}
        \addplot+[AMGP1style, mark=none] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma, select coords between index={2}{160}] {data/EM/electromechanics-sr-small.csv};
        \addplot+[BDDCP1style, mark=none] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma, select coords between index={2}{160}] {data/EM/electromechanics-sr-bddc-small.csv};
        % Isovolumic contraction
        \addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tzero,0) (\tone,0) (\tone,\ytop) (0,\ytop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagone,\ytag) {\small IC};
		% Contraction 
		\addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tone,0) (\ttwo,0) (\ttwo,\ytop) (\tone,\ytop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagtwo,\ytag) {\small C};
		% Isovol relaxation
		\addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\ttwo,0) (\tthree,0) (\tthree,\ytop) (\ttwo,\ytop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagthree,\ytag) {\small IR};
		% Relaxation
		\addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tthree,0) (\tfour,0) (\tfour,\ytop) (\tthree,\ytop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagfour,\ytag) {\small R};
        \legend{AMG, BDDC}
    \end{semilogyplot}
    \end{subfigure}
    \begin{subfigure}{\textwidth}
    \begin{semilogyplot}[height=7cm,  legend style={at={(0.9, 0.9)}, anchor=north east}]{Time}{Solution time}
        \addplot+[AMGP1style, mark=none] table [x=time, y=mechanics_solving_time, col sep=comma, select coords between index={2}{160}] {data/EM/electromechanics-sr-small.csv};
        \addplot+[BDDCP1style, mark=none] table [x=time, y=mechanics_solving_time, col sep=comma, select coords between index={2}{160}] {data/EM/electromechanics-sr-bddc-small.csv};
        % Isovolumic contraction
        \addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tzero,0) (\tone,0) (\tone,\timetop) (0,\timetop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagone,\timetag) {\small IC};
		% Contraction 
		\addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tone,0) (\ttwo,0) (\ttwo,\timetop) (\tone,\timetop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagtwo,\timetag) {\small C};
		% Isovol relaxation
		\addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\ttwo,0) (\tthree,0) (\tthree,\timetop) (\ttwo,\timetop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagthree,\timetag) {\small IR};
		% Relaxation
		\addplot+[fill, mark=none, opacity=0.1, draw=none] coordinates 
		{(\tthree,0) (\tfour,0) (\tfour,\timetop) (\tthree,\timetop)} \closedcycle;
		\node[fill=\tagcolor, text centered] 
		at (\ttagfour,\timetag) {\small R};
        \legend{AMG, BDDC}
    \end{semilogyplot}
    \end{subfigure}

==> tikz/direct/coarse_solver_Q1.tex <==
    \begin{tikzpicture}
    \begin{axis}
        [ybar,
        xtick=data,
        width=\textwidth,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        bar width=5pt,
        enlarge x limits={abs=20pt},  % This keeps columns centered
        symbolic x coords={Beam, Swelling, Contraction},
         legend style={at={(0.03,0.97)},anchor=north west, fill opacity=0.6, font=\tiny,legend cell align=left}
        ]
        % \addplot[draw = yellow,line width = .4mm,fill = red] coordinates             {(a,0) (b,1)};
        % MKL
        \addplot coordinates {(Beam,102.945) 
                              (Swelling, 360.727)
                              (Contraction, 528.861)};
        % Mumps
        \addplot coordinates {(Beam, 107.875) 
                              (Swelling, 174.372)
                              (Contraction, 204.254)};
        SuperLU
        \addplot coordinates {(Beam,106.051)
                              (Swelling, 329.892)
                              (Contraction,490.316)};
    \legend{MKL\_CPardiso, Mumps, SuperLU\_dist}
    \end{axis}
    \end{tikzpicture}
    
    
% ========= beam Q1
% (mkl_cpardiso,726.001)
% (mumps,722.885)
% (superlu_dist,717.408)

% ========= swelling Q1
% (mkl_cpardiso,739.951)
% (mumps,727.446)
% (superlu_dist,725.548)

% ========= contraction Q1
% (mkl_cpardiso,835.756)
% (mumps,808.456)
% (superlu_dist,822.725)

==> tikz/direct/coarse_solver_Q2.tex <==
    \begin{tikzpicture}
    \begin{axis}
        [ybar,
        xtick=data,
        width=\textwidth,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        bar width=5pt,
        enlarge x limits={abs=20pt},  % This keeps columns centered
        symbolic x coords={Beam, Swelling, Contraction},
         legend style={at={(0.03,0.97)},anchor=north west, fill opacity=0.6, font=\tiny,legend cell align=left}
        ]
        % \addplot[draw = yellow,line width = .4mm,fill = red] coordinates             {(a,0) (b,1)};
        % MKL
        \addplot coordinates {(Beam,102.945) 
                              (Swelling, 360.727)
                              (Contraction, 528.861)};
        % Mumps
        \addplot coordinates {(Beam, 107.875) 
                              (Swelling, 174.372)
                              (Contraction, 204.254)};
        SuperLU
        \addplot coordinates {(Beam,106.051)
                              (Swelling, 329.892)
                              (Contraction,490.316)};
    \legend{MKL\_CPardiso, Mumps, SuperLU\_dist}
    \end{axis}
    \end{tikzpicture}
    
    
% ========= beam Q1
% (mkl_cpardiso,726.001)
% (mumps,722.885)
% (superlu_dist,717.408)
% ========= beam Q2
% (mkl_cpardiso,1244.115)
% (mumps,1237.945)
% (superlu_dist,1260.317)

% ========= swelling Q1
% (mkl_cpardiso,739.951)
% (mumps,727.446)
% (superlu_dist,725.548)
% ========= swelling Q2
% (mkl_cpardiso,909.327)
% (mumps,888.963)
% (superlu_dist,895.639)

% ========= contraction Q1
% (mkl_cpardiso,835.756)
% (mumps,808.456)
% (superlu_dist,822.725)
% ========= contraction Q2
% (mkl_cpardiso,977.522)
% (mumps,217.199)
% (superlu_dist,965.356)

==> tikz/direct/local_solver_parallel_Q1.tex <==
    \begin{tikzpicture}
    \begin{axis}
        [ybar, xtick=data, width=\textwidth, height=6cm, ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s), bar width=5pt, enlarge x limits={abs=20pt},  % This keeps columns centered
        symbolic x coords={Beam, Swelling, Contraction},
         legend style={at={(0.03,0.97)},anchor=north west, fill opacity=0.6, font=\tiny,legend cell align=left}
        ]
        % MKL
        \addplot coordinates {(Beam,699.372) 
                              (Swelling, 800.129)
                              (Contraction, 912.039)};
        % Mumps
        \addplot coordinates {(Beam, 715.614) 
                              (Swelling,  729.923)
                              (Contraction, 817.680)};
        % UMFPACK
        \addplot coordinates {(Beam, 1298.235)
                              (Swelling, 1327.576)
                              (Contraction, 1419.990)};
        % SuperLU
        \addplot coordinates {(Beam, 2610.109)
                              (Swelling, 4955.759)
                              (Contraction, 5103.388)};
                              
        % KLU
        \addplot[fill=yellow!40!white, draw=yellow!50!black] coordinates {(Beam, 6332.620)
                              (Swelling, 3394.630)
                              (Contraction, 3576.072)};
        % PETSc
        \addplot[fill=green!40!white, draw=green!50!black] coordinates {(Beam,3886.112)
                              (Swelling, 21570.941)
                              (Contraction, 22367.597)};
    \legend{MKL\_Pardiso, Mumps, UMFPACK, SuperLU, KLU, PETSc LU}
    \end{axis}
    \end{tikzpicture}
    

==> tikz/direct/local_solver_parallel_Q1_opt.tex <==
    \begin{tikzpicture}
    \begin{axis}
        [ybar, xtick=data, width=\textwidth, height=6cm, ymin=0,
        ymax=1600,
        % ytick=data,
        ylabel=Time (s), bar width=5pt, enlarge x limits={abs=20pt},  % This keeps columns centered
        symbolic x coords={Beam, Swelling, Contraction},
         legend style={at={(0.03,0.97)},anchor=north west, fill opacity=0.6, font=\tiny,legend cell align=left},
         legend columns=3
        ]
        % MKL
        \addplot coordinates {(Beam,699.372) 
                              (Swelling, 800.129)
                              (Contraction, 912.039)};
        % Mumps
        \addplot coordinates {(Beam, 715.614) 
                              (Swelling,  729.923)
                              (Contraction, 817.680)};

                              
        % UMFPACK
        \addplot coordinates {(Beam, 1298.235)
                              (Swelling, 1327.576)
                              (Contraction, 1419.990)};

    \legend{MKL\_Pardiso, Mumps, UMFPACK}
    % \legend{Mumps, PETSc, SuperLU}
    \end{axis}
    \end{tikzpicture}
    

==> tikz/direct/local_solver_parallel_Q2.tex <==
    \begin{tikzpicture}
    \begin{axis}
        [ybar,
        xtick=data,
        width=\textwidth,
        height=6cm,
        ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        bar width=5pt,
        enlarge x limits={abs=20pt},  % This keeps columns centered
        symbolic x coords={Beam, Swelling, Contraction},
         legend style={at={(0.03,0.97)},anchor=north west, fill opacity=0.6, font=\tiny,legend cell align=left}
        ]
        % \addplot[draw = yellow,line width = .4mm,fill = red] coordinates             {(a,0) (b,1)};
        % MKL
        \addplot coordinates {(Beam,1238.733) 
                              (Swelling, 952.455)
                              (Contraction, 1023.837)};
        % Mumps
        \addplot coordinates {(Beam, 1240.032) 
                              (Swelling,  899.006)
                              (Contraction, 953.329)};
        % UMFPACK
        \addplot coordinates {(Beam, 1926.608)
                              (Swelling, 1403.091)
                              (Contraction, 1520.020)};
        % SuperLU
        \addplot coordinates {(Beam,7293.498)
                              (Swelling, 15472.934)
                              (Contraction, 15896.541)};
        % KLU
        \addplot[fill=yellow!40!white, draw=yellow!50!black] coordinates {(Beam, 7677.900)
                              (Swelling, 0.0)
                              (Contraction, 1215.944)};
        % PETSc
        \addplot[fill=green!40!white, draw=green!50!black] coordinates {(Beam,6217.853)
                              (Swelling, 18128.609)
                              (Contraction, 19085.064)};
    \legend{MKL\_Pardiso, Mumps, SuperLU, UMFPACK, KLU, PETSc LU}
    % \legend{Mumps, PETSc, SuperLU}
    \end{axis}
    \end{tikzpicture}

==> tikz/direct/local_solver_parallel_Q2_opt.tex <==
    \begin{tikzpicture}
    \begin{axis}
        [ybar,
        xtick=data,
        width=\textwidth,
        height=6cm,
        ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        bar width=5pt,
        enlarge x limits={abs=20pt},  % This keeps columns centered
        symbolic x coords={Beam, Swelling, Contraction},
         legend style={at={(0.03,0.97)},anchor=north west, fill opacity=0.6, font=\tiny,legend cell align=left}, 
        legend pos=north east, 
        legend columns=2
        ]
        % \addplot[draw = yellow,line width = .4mm,fill = red] coordinates             {(a,0) (b,1)};
        % MKL
        \addplot coordinates {(Beam,1238.733) 
                              (Swelling, 952.455)
                              (Contraction, 1023.837)};
        % Mumps
        \addplot coordinates {(Beam, 1240.032) 
                              (Swelling,  899.006)
                              (Contraction, 953.329)};

        % UMFPACK
        \addplot coordinates {(Beam, 1926.608)
                              (Swelling, 1403.091)
                              (Contraction, 1520.020)};

    \legend{MKL\_Pardiso, Mumps, UMFPACK}
    % \legend{Mumps, PETSc, SuperLU}
    \end{axis}
    \end{tikzpicture}

==> tikz/primal/primal_beam_Q1.tex <==
\newcommand{\indMinBeam}{2}
\newcommand{\indMaxBeam}{100}

\begin{tikzpicture}
\begin{axis}
[width=\textwidth, no markers, xlabel=Time $(s)$, ylabel=Average linear iterations, tick label style={font=\footnotesize}, legend style={fill opacity=0.6, font=\tiny,legend cell align=left, at={(0.5,0.9)}, anchor=north}, legend columns=2]
\addplot [my line=red!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/beam/primal-100-Q1.csv};
\addplot [my line=blue!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/beam/primal-110-Q1.csv};
\addplot [my line=brown!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/beam/primal-011-Q1.csv};
\addplot [my line=green!30!white!90!black] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/beam/primal-111-Q1.csv};
\legend {V, VE, EF, VEF}
\end{axis}
\end{tikzpicture}

==> tikz/primal/primal_beam_Q2.tex <==
\newcommand{\indMinBeam}{2}
\newcommand{\indMaxBeam}{100}
\pgfplotsset{my line/.style={%
        line width=2pt,line join=round,color=#1, subindexes={1}{100}
    }
}
\begin{tikzpicture}
\begin{axis}
[width=\textwidth, no markers, xlabel=Time $(s)$, ylabel=Average linear iterations, tick label style={font=\footnotesize}, legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, legend pos=south east, legend columns=2]
\addplot [my line=red!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/beam/primal-100-Q2.csv};
\addplot [my line=blue!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/beam/primal-110-Q2.csv};
\addplot [my line=brown!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/beam/primal-011-Q2.csv};
\addplot [my line=green!30!white!90!black] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/beam/primal-111-Q2.csv};
\legend {V, VE, EF, VEF}
\end{axis}
\end{tikzpicture}

==> tikz/primal/primal_realistic_Q1.tex <==
\newcommand{\indMin}{2}
\newcommand{\indMax}{2000}

\begin{tikzpicture}
\begin{axis}
[width=\textwidth, no markers, xlabel=Time $(s)$, ylabel=Average linear iterations, tick label style={font=\footnotesize}, legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, legend pos=north west]
\addplot [my line=red!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/realistic/primal-100-Q1.csv};
\addplot [my line=blue!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/realistic/primal-110-Q1.csv};
\addplot [my line=brown!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/realistic/primal-011-Q1.csv};
\addplot [my line=green!30!white!90!black] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/realistic/primal-111-Q1.csv};
\legend {V, VE, EF, VEF}
\end{axis}
\end{tikzpicture}

==> tikz/primal/primal_realistic_Q2.tex <==
\newcommand{\indMin}{2}
\newcommand{\indMax}{2000}

\begin{tikzpicture}
\begin{axis}
[width=\textwidth, no markers, xlabel=Time $(s)$, ylabel=Average linear iterations, tick label style={font=\footnotesize}, legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, legend pos=north west]
\addplot [my line=red!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/realistic/primal-100-Q2.csv};
\addplot [my line=blue!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/realistic/primal-110-Q2.csv};
\addplot [my line=brown!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/realistic/primal-011-Q2.csv};
\addplot [my line=green!30!white!90!black] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/realistic/primal-111-Q2.csv};
\legend {V, VE, EF, VEF}
\end{axis}
\end{tikzpicture}

==> tikz/primal/primal_swelling_Q1.tex <==
\newcommand{\indMin}{2}
\newcommand{\indMax}{2000}

\begin{tikzpicture}
\begin{axis}
[width=\textwidth,no markers, xlabel=Time $(s)$, ylabel=Average linear iterations, tick label style={font=\footnotesize}, legend style={fill opacity=0.6, font=\tiny,legend cell align=left, at={(0.98, 0.5)}, anchor=east}]
\addplot [my line=red!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/swelling/primal-100-Q1.csv};
\addplot [my line=blue!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/swelling/primal-110-Q1.csv};
\addplot [my line=brown!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/swelling/primal-011-Q1.csv};
\addplot [my line=green!30!white!90!black] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/swelling/primal-111-Q1.csv};
\legend {V, VE, EF, VEF}
\end{axis}
\end{tikzpicture}

==> tikz/primal/primal_swelling_Q2.tex <==
\begin{tikzpicture}
\begin{axis}
[width=\textwidth, no markers, xlabel=Time $(s)$, ylabel=Average linear iterations, tick label style={font=\footnotesize}, legend style={fill opacity=0.6, font=\tiny,legend cell align=left, at={(0.98, 0.5)}, anchor=east}]
\addplot [my line=red!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/swelling/primal-100-Q2.csv};
\addplot [my line=blue!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/swelling/primal-110-Q2.csv};
\addplot [my line=brown!30!white] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/swelling/primal-011-Q2.csv};
\addplot [my line=green!30!white!90!black] table [x=time, y=mechanics_iterations_linear_avg, col sep=comma] {data/swelling/primal-111-Q2.csv};
\legend {V, VE, EF, VEF}
\end{axis}
\end{tikzpicture}

==> tikz/strong/strong_scaling_beam_iterations.tex <==
    \begin{tikzpicture}
    \begin{semilogxaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        xlabel=CPUs,
        ylabel=Total linear iterations,
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, 
         legend columns=2, 
         legend pos=north west
        ]
        % beam Q1
        \addplot [BDDCP1style] coordinates {(2,41) (4,76) (8,175) (16,393) (32,488) (64,583) (128,488)};
                                
        % beam amg Q1
        \addplot [AMGP1style] coordinates {(2,346) (4,350) (8,349) (16,352) (32,361) (64,350) (128,365)};

        % beam Q2
        \addplot [BDDCP2style] coordinates {(2,51) (4,96) (8,226) (16,544) (32,697) (64,784) (128,671)};
                                
        % beam-amg Q2
        \addplot [AMGP2style] coordinates {(2,624) (4,609) (8,631) (16,622) (32,640) (64,1071) (128,1261)};        
        % % beam Q1
        % \addplot [color=red, mark=triangle] coordinates {
        %                         (2,3)
        %                         (4,5.66666666666667)
        %                         (8,14.6666666666667)
        %                         (16,35)
        %                         (32,38.5)
        %                         (64,50.5)
        %                         (128,42.1666666666667)};
                                
        % % beam amg Q1
        % \addplot [color=blue, mark=square] coordinates {
        %                         (2,30.6666666666667)
        %                         (4,31)
        %                         (8,30.6666666666667)
        %                         (16,31.1666666666667)
        %                         (32,31)
        %                         (64,31.6666666666667)
        %                         (128,31.5)};

        % % beam Q2
        % \addplot [color=red!30!black, mark=triangle] coordinates {
        %                         (2,2.41666666666667)
        %                         (4,4.75)
        %                         (8,13.3888888888889)
        %                         (16,32.0277777777778)
        %                         (32,34.3333333333333)
        %                         (64,44.5277777777778)
        %                         (128,38.4166666666667)};
                                
        % % beam-amg Q2
        % \addplot [color=blue!30!black, mark=square] coordinates {
        %                         (2,36.1666666666667)
        %                         (4,34.0833333333333)
        %                         (8,33.9166666666667)
        %                         (16,35.5)
        %                         (32,35.1666666666667)
        %                         (64,63)
        %                         (128,70.8611111111111)};

    \legend{\Qone BDDC, \Qone AMG, \Qtwo BDDC, \Qtwo AMG}
    \end{semilogxaxis}
    \end{tikzpicture}
    
% ===== beam
% ======== Degree: 1
% (2,3403.587)
% (4,1674.533)
% (8,848.086)
% (16,457.851)
% (32,285.149)
% (64,158.501)
% (128,79.021)

% ====== swelling
% ======== Degree: 1
% (2,3197.870)
% (4,1656.423)
% (8,878.761)
% (16,501.957)
% (32,369.977)
% (64,59.707)
% (128,198.846)

% ====== contraction
% ======== Degree: 1
% (2,3702.969)
% (4,1875.531)
% (8,1024.928)
% (16,573.885)
% (32,414.656)
% (64,49.636)
% (128,110.579)

% ======================== AMG
% =============== Test: beam

% ======== Degree: 1
% (2,1972.347)
% (4,1052.818)
% (8,561.892)
% (16,328.583)
% (32,227.608)
% (64,147.055)
% (128,115.379)

% =============== Test: B

% ======== Degree: 1
% (2,2856.538)
% (4,1577.490)
% (8,882.418)
% (16,522.438)
% (32,383.910)
% (64,249.003)
% (128,191.762)

% =============== Test: C

% ======== Degree: 1
% (2,3426.861)
% (4,1894.863)
% (8,1033.578)
% (16,618.725)
% (32,436.690)
% (64,273.915)
% (128,205.550)

==> tikz/strong/strong_scaling_beam_time.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        xlabel=CPUs,
        ylabel=Time (s),
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, 
         legend columns=2
        ]
        
        % beam Q1
        \addplot [BDDCP1style] coordinates { (2,2829.713) (4,1451.548) (8,751.538) (16,504.714) (32,283.318) (64,186.046) (128,79.930) };
                                
        % beam amg Q1
        \addplot [AMGP1style] coordinates { (2,1965.827) (4,1055.379) (8,575.939) (16,328.499) (32,226.088) (64,141.423) (128,117.802)};

        % beam Q2
        \addplot [BDDCP2style] coordinates { (2,5357.591) (4,2739.102) (8,1332.132) (16,767.195) (32,517.437) (64,309.446) (128,140.030) };
                                
        % beam-amg Q2
        \addplot [AMGP2style] coordinates { (2,4278.399) (4,2269.168) (8,1290.848) (16,714.628) (32,677.540) (64,513.515) (128,328.896) };

        % % beam Q1
        % \addplot [color=red, mark=triangle] coordinates {
        %                         (2,3403.587)
        %                         (4,1674.533)
        %                         (8,848.086)
        %                         (16,457.851)
        %                         (32,285.149)
        %                         (64,158.501)
        %                         (128,79.021)};
                                
        % % beam amg Q1
        % \addplot [color=blue, mark=square] coordinates {
        %                         (2,1972.347)
        %                         (4,1052.818)
        %                         (8,561.892)
        %                         (16,328.583)
        %                         (32,227.608)
        %                         (64,147.055)
        %                         (128,115.379)};

        % % beam Q2
        % \addplot [color=red!30!black, mark=triangle] coordinates {
        %                         (2,6422.428)
        %                         (4,3156.208)
        %                         (8,1529.317)
        %                         (16,844.575)
        %                         (32,530.410)
        %                         (64,266.462)
        %                         (128,138.013)};
                                
        % % beam-amg Q2
        % \addplot [color=blue!30!black, mark=square] coordinates {
        %                         (2,4304.158)
        %                         (4,2274.931)
        %                         (8,1283.934)
        %                         (16,744.977)
        %                         (32,556.032)
        %                         (64,418.626)
        %                         (128,386.843)};

        % linear                        
        \addplot [color=black] coordinates {
                                (2,  5000*1/2)
                                (4,  5000*1/4)
                                (8,  5000*1/8)
                                (16, 5000*1/16)
                                (32, 5000*1/32)
                                (64, 5000*1/64)
                                (128,5000*1/128)};
    \legend{\Qone BDDC, \Qone AMG, \Qtwo BDDC, \Qtwo AMG, Linear}
    \end{loglogaxis}
    \end{tikzpicture}
    
% ===== beam
% ======== Degree: 1
% (2,3403.587)
% (4,1674.533)
% (8,848.086)
% (16,457.851)
% (32,285.149)
% (64,158.501)
% (128,79.021)

% ====== swelling
% ======== Degree: 1
% (2,3197.870)
% (4,1656.423)
% (8,878.761)
% (16,501.957)
% (32,369.977)
% (64,59.707)
% (128,198.846)

% ====== contraction
% ======== Degree: 1
% (2,3702.969)
% (4,1875.531)
% (8,1024.928)
% (16,573.885)
% (32,414.656)
% (64,49.636)
% (128,110.579)

% ======================== AMG
% =============== Test: beam

% ======== Degree: 1
% (2,1972.347)
% (4,1052.818)
% (8,561.892)
% (16,328.583)
% (32,227.608)
% (64,147.055)
% (128,115.379)

% =============== Test: B

% ======== Degree: 1
% (2,2856.538)
% (4,1577.490)
% (8,882.418)
% (16,522.438)
% (32,383.910)
% (64,249.003)
% (128,191.762)

% =============== Test: C

% ======== Degree: 1
% (2,3426.861)
% (4,1894.863)
% (8,1033.578)
% (16,618.725)
% (32,436.690)
% (64,273.915)
% (128,205.550)

==> tikz/strong/strong_scaling_contraction_iterations.tex <==
    \begin{tikzpicture}
    \begin{semilogxaxis}
        [width=\textwidth,
        % height=8cm,
        % ymax=4.5,
        % ytick=data,
        xlabel=CPUs,
        ylabel=Total linear iterations,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
        legend style={fill opacity=0.6, 
                        font=\tiny,
                        legend cell align=left,
                        at={(0.98,0.55)}, anchor=east}
        ]

        % realistic Q1
        \addplot [BDDCP1style] coordinates {(2,389) (4,512) (8,540) (16,693) (32,724) (64,774) (128,760)};  

        % realistic amg Q1
        \addplot [AMGP1style] coordinates {(2,261) (4,262) (8,261) (16,261) (32,265) (64,265) (128,264)};  
                                
        % realistic Q2
        \addplot [BDDCP2style] coordinates {(2,505) (4,664) (8,666) (16,705) (32,722) (64,682) (128,664)};  
        % realistic amg Q2
        \addplot [AMGP2style] coordinates {(2,437) (4,436) (8,435) (16,431) (32,429) (64,426) (128,427)};
        
        % % realistic Q1
        % \addplot [color=red, mark=triangle] coordinates {
        %                         (2,0)
        %                         (4,0)
        %                         (8,0)
        %                         (16,0)
        %                         (32,0)
        %                         % (64,49.636)
        %                         (128,0)};  
        % % realistic amg Q1
        % \addplot [color=blue, mark=square] coordinates {
        %                         (2,17)
        %                         (4,17.1111111111)
        %                         (8,17)
        %                         (16,17)
        %                         (32,17.1111111111)
        %                         (64,17.2222222222)
        %                         (128,17.111111111)};  
                                
                                
        % % realistic Q2
        % \addplot [color=red!30!black, mark=triangle] coordinates {
        %                         (2,0)
        %                         (4,0)
        %                         (8,0)
        %                         (16,0)
        %                         (32,0)
        %                         (64,0)
        %                         (128,0)};  
        % % realistic amg Q2
        % \addplot [color=blue!30!black, mark=square] coordinates {
        %                         (2,28.3333333333333)
        %                         (4,28.1111111111111)
        %                         (8,28.1111111111111)
        %                         (16,27.88888888889)
        %                         (32,27.88888888889)
        %                         (64,27.66666666667)
        %                         (128,27.6666666667)};  

    \legend{\Qone BDDC, \Qone AMG, \Qtwo BDDC, \Qtwo AMG}
    \end{semilogxaxis}
    \end{tikzpicture}
    

==> tikz/strong/strong_scaling_contraction_time.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymax=4.5,
        % ytick=data,
        xlabel=CPUs,
        ylabel=Time (s),
        % enlarge x limits={abs=20pt},  % This keeps columns centered
        legend style={fill opacity=0.6, font=\tiny,legend cell align=left},
        legend columns=2 
        ]
        
        % realistic Q1
        \addplot [BDDCP1style] coordinates {(2,3502.742) (4,1915.705) (8,1008.466) (16,600.301) (32,483.097) (64,281.492) (128,150.714)};  

        % realistic amg Q1
        \addplot [AMGP1style] coordinates {(2,3392.544) (4,1854.422) (8,1046.480) (16,630.686) (32,507.715) (64,303.874) (128,203.381)};  
                            
        % realistic Q2
        \addplot [BDDCP2style] coordinates {(2,4209.062) (4,2267.183) (8,1185.835) (16,706.704) (32,550.101) (64,297.043) (128,186.413)};  
        % realistic amg Q2
        \addplot [AMGP2style] coordinates {(2,4602.675) (4,2493.259) (8,1393.627) (16,828.889) (32,772.616) (64,434.825) (128,285.030)}; 

        % % realistic Q1
        % \addplot [color=red, mark=triangle] coordinates {
        %                         (2,3702.969)
        %                         (4,1875.531)
        %                         (8,1024.928)
        %                         (16,573.885)
        %                         (32,414.656)
        %                         % (64,49.636)
        %                         (128,110.579)};  
        % % realistic amg Q1
        % \addplot [color=blue, mark=square] coordinates {
        %                         (2,3426.861)
        %                         (4,1894.863)
        %                         (8,1033.578)
        %                         (16,618.725)
        %                         (32,436.690)
        %                         (64,273.915)
        %                         (128,205.550)};  
                                
                                
        % % realistic Q2
        % \addplot [color=red!30!black, mark=triangle] coordinates {
        %                         (2,4374.507)
        %                         (4,2301.323)
        %                         (8,1247.797)
        %                         (16,730.220)
        %                         (32,486.709)
        %                         (64,253.171)
        %                         (128,129.762)};  
        % % realistic amg Q2
        % \addplot [color=blue!30!black, mark=square] coordinates {
        %                         (2,4541.248)
        %                         (4,2477.367)
        %                         (8,1367.602)
        %                         (16,868.060)
        %                         (32,627.802)
        %                         (64,378.102)
        %                         (128,276.018)}; 
        
        % % realistic Q1
        % \addplot [color=red, mark=triangle] coordinates {
        %                         (2,3702.969)
        %                         (4,1875.531)
        %                         (8,1024.928)
        %                         (16,573.885)
        %                         (32,414.656)
        %                         % (64,49.636)
        %                         (128,110.579)};  
        % % realistic amg Q1
        % \addplot [color=blue, mark=square] coordinates {
        %                         (2,3426.861)
        %                         (4,1894.863)
        %                         (8,1033.578)
        %                         (16,618.725)
        %                         (32,436.690)
        %                         (64,273.915)
        %                         (128,205.550)};  
                                
                                
        % % realistic Q2
        % \addplot [color=red!30!black, mark=triangle] coordinates {
        %                         (2,4374.507)
        %                         (4,2301.323)
        %                         (8,1247.797)
        %                         (16,730.220)
        %                         (32,486.709)
        %                         (64,253.171)
        %                         (128,129.762)};  
        % % realistic amg Q2
        % \addplot [color=blue!30!black, mark=square] coordinates {
        %                         (2,4541.248)
        %                         (4,2477.367)
        %                         (8,1367.602)
        %                         (16,868.060)
        %                         (32,627.802)
        %                         (64,378.102)
        %                         (128,276.018)};  

        % linear                        
        \addplot [color=black] coordinates {
                                (2,  5000*1/2)
                                (4,  5000*1/4)
                                (8,  5000*1/8)
                                (16, 5000*1/16)
                                (32, 5000*1/32)
                                (64, 5000*1/64)
                                (128,5000*1/128)};
    \legend{\Qone BDDC, \Qone AMG, \Qtwo BDDC, \Qtwo AMG, Linear}
    \end{loglogaxis}
    \end{tikzpicture}
    
% ===== beam
% ======== Degree: 1
% (2,3403.587)
% (4,1674.533)
% (8,848.086)
% (16,457.851)
% (32,285.149)
% (64,158.501)
% (128,79.021)

% ====== swelling
% ======== Degree: 1
% (2,3197.870)
% (4,1656.423)
% (8,878.761)
% (16,501.957)
% (32,369.977)
% (64,59.707)
% (128,198.846)

% ====== contraction
% ======== Degree: 1
% (2,3702.969)
% (4,1875.531)
% (8,1024.928)
% (16,573.885)
% (32,414.656)
% (64,49.636)
% (128,110.579)

% ======================== AMG
% =============== Test: beam

% ======== Degree: 1
% (2,1972.347)
% (4,1052.818)
% (8,561.892)
% (16,328.583)
% (32,227.608)
% (64,147.055)
% (128,115.379)

% =============== Test: B

% ======== Degree: 1
% (2,2856.538)
% (4,1577.490)
% (8,882.418)
% (16,522.438)
% (32,383.910)
% (64,249.003)
% (128,191.762)

% =============== Test: C

% ======== Degree: 1
% (2,3426.861)
% (4,1894.863)
% (8,1033.578)
% (16,618.725)
% (32,436.690)
% (64,273.915)
% (128,205.550)

==> tikz/strong/strong_scaling_swelling_iterations.tex <==
    \begin{tikzpicture}
    \begin{semilogxaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        xlabel=CPUs,
        ylabel=Total linear iterations,
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left, at={(0.98, 0.55)}, anchor=east}
        ]
        
        % swelling Q1
        \addplot [BDDCP1style] coordinates {(2,431) (4,511) (8,540) (16,719) (32,798) (64,838) (128,766)};
        
        % swelling amg Q1
        \addplot [AMGP1style] coordinates {(2,271) (4,271) (8,273) (16,270) (32,273) (64,273) (128,273)};
                                
        % swelling Q2
        \addplot [BDDCP2style] coordinates {(2,565) (4,690) (8,687) (16,749) (32,780) (64,724) (128,691)};
        
        % swelling amg Q2
        \addplot [AMGP2style] coordinates {(2,445) (4,444) (8,443) (16,443) (32,443) (64,442) (128,443)};
        
        % % swelling Q1
        % \addplot [color=red, mark=triangle] coordinates {
        %                         (2,31.2222222222222)
        %                         (4,35.4444444444445)
        %                         (8,37.6666666666667)
        %                         (16,42.6666666666667)
        %                         (32,44.4444444444444)
        %                         % (64,59.707)
        %                         (128,45.3333333333333)};
        % % swelling amg Q1
        % \addplot [color=blue, mark=square] coordinates {
        %                         (2,19.3333333333333)
        %                         (4,19.2222222222222)
        %                         (8,19.3333333333333)
        %                         (16,19.1111111111111)
        %                         (32,19.2222222222222)
        %                         (64,19.3333333333333)
        %                         (128,19.3333333333333)};
                                
        % % swelling Q2
        % \addplot [color=red!30!black, mark=triangle] coordinates {
        %                         (2,42.3333333333333)
        %                         (4,48.8888888888889)
        %                         (8,49.2222222222222)
        %                         (16,49.5555555555556)
        %                         (32,50.9444444444445)
        %                         % (64,54.567)
        %                         (128,49.1111111111111)};
        % % swelling amg Q2
        % \addplot [color=blue!30!black, mark=square] coordinates {
        %                         (2,31.3333333333333)
        %                         (4,31.2222222222222)
        %                         (8,31.1666666666667)
        %                         (16,30.8888888888889)
        %                         (32,30.9444444444444)
        %                         (64,30.9444444444444)
        %                         (128,31)};
        

    \legend{\Qone BDDC, \Qone AMG, \Qtwo BDDC, \Qtwo AMG}
    \end{semilogxaxis}
    \end{tikzpicture}
    


==> tikz/strong/strong_scaling_swelling_time.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        xlabel=CPUs,
        ylabel=Time (s),
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
        legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, 
        legend columns=2
        ]

        % swelling Q1
        \addplot [BDDCP1style] coordinates {(2,3015.024) (4,1575.033) (8,830.097) (16,490.530) (32,456.762) (64,224.238) (128,162.259)};
        % swelling amg Q1
        \addplot [AMGP1style] coordinates {(2,2830.176) (4,1570.163) (8,896.732) (16,528.303) (32,384.262) (64,271.483) (128,190.100)};
                                
        % swelling Q2
        \addplot [BDDCP2style] coordinates {(2,3864.443) (4,2040.645) (8,1078.262) (16,599.991) (32,429.986) (64,250.823) (128,172.612)};
        % swelling amg Q2
        \addplot [AMGP2style] coordinates {(2,4130.198) (4,2260.834) (8,1313.164) (16,891.929) (32,745.571) (64,439.120) (128,275.780)};

        % % swelling Q1
        % \addplot [color=red, mark=triangle] coordinates {
        %                         (2,3197.870)
        %                         (4,1656.423)
        %                         (8,878.761)
        %                         (16,501.957)
        %                         (32,369.977)
        %                         % (64,59.707)
        %                         (128,198.846)};
        % % swelling amg Q1
        % \addplot [color=blue, mark=square] coordinates {
        %                         (2,2856.538)
        %                         (4,1577.490)
        %                         (8,882.418)
        %                         (16,522.438)
        %                         (32,383.910)
        %                         (64,249.003)
        %                         (128,191.762)};
                                
        % % swelling Q2
        % \addplot [color=red!30!black, mark=triangle] coordinates {
        %                         (2,4051.165)
        %                         (4,2083.734)
        %                         (8,1126.470)
        %                         (16,630.064)
        %                         (32,458.109)
        %                         % (64,54.567)
        %                         (128,156.334)};
        % % swelling amg Q2
        % \addplot [color=blue!30!black, mark=square] coordinates {
        %                         (2,4162.601)
        %                         (4,2255.390)
        %                         (8,1272.061)
        %                         (16,798.096)
        %                         (32,590.765)
        %                         (64,368.759)
        %                         (128,278.955)};
        

        % linear                        
        \addplot [color=black] coordinates {
                                (2,  5000*1/2)
                                (4,  5000*1/4)
                                (8,  5000*1/8)
                                (16, 5000*1/16)
                                (32, 5000*1/32)
                                (64, 5000*1/64)
                                (128,5000*1/128)};
    \legend{\Qone BDDC, \Qone AMG, \Qtwo BDDC, \Qtwo AMG, Linear}
    \end{loglogaxis}
    \end{tikzpicture}
    
% ===== beam
% ======== Degree: 1
% (2,3403.587)
% (4,1674.533)
% (8,848.086)
% (16,457.851)
% (32,285.149)
% (64,158.501)
% (128,79.021)

% ====== swelling
% ======== Degree: 1
% (2,3197.870)
% (4,1656.423)
% (8,878.761)
% (16,501.957)
% (32,369.977)
% (64,59.707)
% (128,198.846)

% ====== contraction
% ======== Degree: 1
% (2,3702.969)
% (4,1875.531)
% (8,1024.928)
% (16,573.885)
% (32,414.656)
% (64,49.636)
% (128,110.579)

% ======================== AMG
% =============== Test: beam

% ======== Degree: 1
% (2,1972.347)
% (4,1052.818)
% (8,561.892)
% (16,328.583)
% (32,227.608)
% (64,147.055)
% (128,115.379)

% =============== Test: B

% ======== Degree: 1
% (2,2856.538)
% (4,1577.490)
% (8,882.418)
% (16,522.438)
% (32,383.910)
% (64,249.003)
% (128,191.762)

% =============== Test: C

% ======== Degree: 1
% (2,3426.861)
% (4,1894.863)
% (8,1033.578)
% (16,618.725)
% (32,436.690)
% (64,273.915)
% (128,205.550)

==> tikz/stronger/stronger_scaling_beam_iterations_Q1.tex <==
    \begin{tikzpicture}
    \begin{semilogxaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Average linear iterations,
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
        legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, 
        legend pos=north west
        ]
        
        % beam Q1
        \addplot [BDDCP1style] coordinates {
                               (32,228) (64,441) (128,375) (256,238) (512,232) (1024,242)};
                                
        % beam amg Q1
        \addplot [AMGP1style] coordinates {
                                (32,137) (64,156) (128,299) (256,155) (512,140) (1024,142)};

        % beam ml Q1
        \addplot [BDDCMLP1style] coordinates {
                                (32,220) (64,303) (128,366) (256,602) (512,603) (1024,890)};



    \legend{\Qone BDDC, \Qone AMG, \Qone BDDC-ML}
    \end{semilogxaxis}
    \end{tikzpicture}
    
% ===== beam
% ======== Degree: 1
% (2,3403.587)
% (4,1674.533)
% (8,848.086)
% (16,457.851)
% (32,285.149)
% (64,158.501)
% (128,79.021)

% ====== swelling
% ======== Degree: 1
% (2,3197.870)
% (4,1656.423)
% (8,878.761)
% (16,501.957)
% (32,369.977)
% (64,59.707)
% (128,198.846)

% ====== contraction
% ======== Degree: 1
% (2,3702.969)
% (4,1875.531)
% (8,1024.928)
% (16,573.885)
% (32,414.656)
% (64,49.636)
% (128,110.579)

% ======================== AMG
% =============== Test: beam

% ======== Degree: 1
% (2,1972.347)
% (4,1052.818)
% (8,561.892)
% (16,328.583)
% (32,227.608)
% (64,147.055)
% (128,115.379)

% =============== Test: B

% ======== Degree: 1
% (2,2856.538)
% (4,1577.490)
% (8,882.418)
% (16,522.438)
% (32,383.910)
% (64,249.003)
% (128,191.762)

% =============== Test: C

% ======== Degree: 1
% (2,3426.861)
% (4,1894.863)
% (8,1033.578)
% (16,618.725)
% (32,436.690)
% (64,273.915)
% (128,205.550)

==> tikz/stronger/stronger_scaling_beam_iterations_Q2.tex <==
    \begin{tikzpicture}
    \begin{semilogxaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Average linear iterations,
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
        legend style={fill opacity=0.6, font=\tiny,legend cell align=left},
        legend pos=north west
        ]
        
        % beam Q2
        \addplot [BDDCP2style] coordinates { (32,324) (64,627) (128,557) (256,362) (512,388) (1024,386) };
                                
        % beam-amg Q2
        \addplot [AMGP2style] coordinates { (32,278) (64,746) (128,1034) (256,1099) (512,1622) (1024,1691) };
        
        % beam-ml Q2
        \addplot [BDDCMLP2style] coordinates { (32,313) (64,399) (128,501) (256,816) (512,840) (1024,1211) };

    \legend{\Qtwo BDDC, \Qtwo AMG, \Qtwo BDDC-ML}
    \end{semilogxaxis}
    \end{tikzpicture}
  

==> tikz/stronger/stronger_scaling_beam_time_Q1.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
        legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, 
        legend columns=2
        ]
        % beam Q1
        \addplot [BDDCP1style] coordinates {
                                (32,1505.482)
                                (64,1001.786)
                                (128,407.101)
                                (256,133.550)
                                (512,76.062)
                                (1024,104.358)};
        % beam amg Q1
        \addplot [AMGP1style] coordinates {
                                (32,709.552)
                                (64,430.385)
                                (128,413.378)
                                (256,301.695)
                                (512,118.174)
                                (1024,90.469)};
        % beam ml Q1
        \addplot [BDDCMLP1style] coordinates {
                                (32,1456.862)
                                (64,666.267)
                                (128,365.919)
                                (256,212.330)
                                (512,99.666)
                                (1024,65.315)
                                };
        % linear                        
        \addplot [color=black] coordinates {
                                (32, 30000*1/32)
                                (64, 30000*1/64)
                                (128,30000*1/128)
                                (256,30000*1/256)
                                (512,30000*1/512)};
    \legend{\Qone BDDC, \Qone AMG, \Qone BDDC-ML, Linear}
    \end{loglogaxis}
    \end{tikzpicture}
    
% ===== beam
% ======== Degree: 1
% (2,3403.587)
% (4,1674.533)
% (8,848.086)
% (16,457.851)
% (32,285.149)
% (64,158.501)
% (128,79.021)

% ====== swelling
% ======== Degree: 1
% (2,3197.870)
% (4,1656.423)
% (8,878.761)
% (16,501.957)
% (32,369.977)
% (64,59.707)
% (128,198.846)

% ====== contraction
% ======== Degree: 1
% (2,3702.969)
% (4,1875.531)
% (8,1024.928)
% (16,573.885)
% (32,414.656)
% (64,49.636)
% (128,110.579)

% ======================== AMG
% =============== Test: beam

% ======== Degree: 1
% (2,1972.347)
% (4,1052.818)
% (8,561.892)
% (16,328.583)
% (32,227.608)
% (64,147.055)
% (128,115.379)

% =============== Test: B

% ======== Degree: 1
% (2,2856.538)
% (4,1577.490)
% (8,882.418)
% (16,522.438)
% (32,383.910)
% (64,249.003)
% (128,191.762)

% =============== Test: C

% ======== Degree: 1
% (2,3426.861)
% (4,1894.863)
% (8,1033.578)
% (16,618.725)
% (32,436.690)
% (64,273.915)
% (128,205.550)

==> tikz/stronger/stronger_scaling_beam_time_Q2.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left},
         legend columns=2
        ]
        

        % beam Q2
        \addplot [BDDCP2style] coordinates {
                                (32,2344.275)
                                (64,1876.059)
                                (128,797.997)
                                (256,254.602)
                                (512,152.210)
                                (1024,164.870)};
                                
        % beam-amg Q2
        \addplot [AMGP2style] coordinates { (32,1811.482) (64,1881.091) (128,1451.428) (256,973.231) (512,553.363) (1024,531.543)
                                };
                                
       % beam-ml Q2
        \addplot [BDDCMLP2style] coordinates {
                                (32,2532.437)
                                (64,1192.754)
                                (128,627.026)
                                (256,360.314)
                                (512,174.769)
                                (1024,105.418)
                                };

        % linear                        
        \addplot [color=black] coordinates {
                                (32, 50000*1/32)
                                (64, 50000*1/64)
                                (128,50000*1/128)
                                (256,50000*1/256)
                                (512,50000*1/512)};
    \legend{\Qtwo BDDC, \Qtwo AMG, \Qtwo BDDC-ML, Linear}
    \end{loglogaxis}
    \end{tikzpicture}
    

==> tikz/stronger/stronger_scaling_contraction_iterations_Q1.tex <==
    \begin{tikzpicture}
    \begin{semilogxaxis}
        [width=\textwidth,
        % height=8cm,
        % ymax=4.5,
        % ytick=data,
        ylabel=Average linear iterations,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, 
         legend pos=north west
        ]
        
         % beam Q1
        \addplot [BDDCP1style] coordinates {(32,464) (64,520) (128,504) (256,519) (512,479) (1024,457)};
                                
        % beam amg Q1
        \addplot [AMGP1style] coordinates { (32,181) (64,181) (128,178) (256,180) (512,197) (1024,181)};

        % beam ml Q1
        \addplot [BDDCMLP1style] coordinates {
                                (32,468) (64,602) (128,648) (256,1276) (512,1153) (1024,1729)};

    \legend{\Qone BDDC, \Qone AMG, \Qone BDDC-ML}
    \end{semilogxaxis}
    \end{tikzpicture}
    

==> tikz/stronger/stronger_scaling_contraction_iterations_Q2.tex <==
    \begin{tikzpicture}
    \begin{semilogxaxis}
        [width=\textwidth,
        % height=8cm,
        % ymax=4.5,
        % ytick=data,
        ylabel=Average linear iterations,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left},
         legend pos=north west
        ]

        % beam Q2
        \addplot [BDDCP2style] coordinates { (32,563) (64,564) (128,584) (256,641) (512,615) (1024,609) };
                                
        % beam-amg Q2
        \addplot [AMGP2style] coordinates { (32,287) (64,288) (128,287) (256,287) (512,287) (1024,320) };
        
        % beam-ml Q2
        \addplot [BDDCMLP2style] coordinates { (32,559) (64,619) (128,735) (256,927) (512,1127) (1024,1668) };

    \legend{\Qtwo BDDC, \Qtwo AMG, \Qtwo BDDC-ML}
    \end{semilogxaxis}
    \end{tikzpicture}
    

==> tikz/stronger/stronger_scaling_contraction_time_Q1.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left}
        ]
        
        % realistic Q1
        \addplot [BDDCP1style] coordinates {
                                (32,1931.875)
                                (64,951.858)
                                (128,485.244)
                                (256,270.793)
                                (512,251.502)
                                (1024,598.210)};  

        % realistic amg Q1
        \addplot [AMGP1style] coordinates {
                                (32,1772.135)
                                (64,1079.338)
                                (128,872.050)
                                (256,776.572)
                                (512,235.105)
                                (1024,164.619)
                                };           

        % realistic ml Q1
        \addplot [BDDCMLP1style] coordinates {
                                (32,2066.918)
                                (64,1050.427)
                                (128,580.401)
                                (256,425.828)
                                (512,207.855)
                                (1024,138.964)
                                };                                       
                                
       
        % linear                        
        \addplot [color=black] coordinates {
                                (32, 30000*1/32)
                                (64, 30000*1/64)
                                (128,30000*1/128)
                                (256,30000*1/256)
                                (512,30000*1/512)};
    \legend{\Qone BDDC, \Qone AMG, \Qone BDDC-ML, Linear}
    \end{loglogaxis}
    \end{tikzpicture}
    
% ===== beam
% ======== Degree: 1
% (2,3403.587)
% (4,1674.533)
% (8,848.086)
% (16,457.851)
% (32,285.149)
% (64,158.501)
% (128,79.021)

% ====== swelling
% ======== Degree: 1
% (2,3197.870)
% (4,1656.423)
% (8,878.761)
% (16,501.957)
% (32,369.977)
% (64,59.707)
% (128,198.846)

% ====== contraction
% ======== Degree: 1
% (2,3702.969)
% (4,1875.531)
% (8,1024.928)
% (16,573.885)
% (32,414.656)
% (64,49.636)
% (128,110.579)

% ======================== AMG
% =============== Test: beam

% ======== Degree: 1
% (2,1972.347)
% (4,1052.818)
% (8,561.892)
% (16,328.583)
% (32,227.608)
% (64,147.055)
% (128,115.379)

% =============== Test: B

% ======== Degree: 1
% (2,2856.538)
% (4,1577.490)
% (8,882.418)
% (16,522.438)
% (32,383.910)
% (64,249.003)
% (128,191.762)

% =============== Test: C

% ======== Degree: 1
% (2,3426.861)
% (4,1894.863)
% (8,1033.578)
% (16,618.725)
% (32,436.690)
% (64,273.915)
% (128,205.550)

==> tikz/stronger/stronger_scaling_contraction_time_Q2.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left}
        ]

        % realistic Q2
        \addplot [BDDCP2style] coordinates {
                                (32,2634.190)
                                (64,1202.147)
                                (128,636.893)
                                (256,373.173)
                                (512,329.862)
                                (1024,759.256)};  
        % realistic amg Q2
        \addplot [AMGP2style] coordinates {
                                (32,2522.257)
                                (64,1551.130)
                                (128,1093.390)
                                (256,934.331)
                                (512,295.707)
                                (1024,191.135)};  

        % realistic ml Q2
        \addplot [BDDCMLP2style] coordinates {
                                (32,2686.669)
                                (64,1275.709)
                                (128,739.828)
                                (256,400.107)
                                (512,230.980)
                                (1024,159.754)};  

        % linear                        
        \addplot [color=black] coordinates {
                                (32, 30000*1/32)
                                (64, 30000*1/64)
                                (128,30000*1/128)
                                (256,30000*1/256)
                                (512,30000*1/512)};
    \legend{\Qtwo BDDC, \Qtwo AMG, \Qtwo BDDC-ML, Linear}
    \end{loglogaxis}
    \end{tikzpicture}


==> tikz/stronger/stronger_scaling_swelling_iterations_Q1.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Average linear iterations,
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left}, 
         legend pos=north west
        ]

        % beam Q1
        \addplot [BDDCP1style] coordinates {
                               (32,524) (64,588) (128,546) (256,541) (512,490) (1024,444)};
                                
        % beam amg Q1
        \addplot [AMGP1style] coordinates { (32,174) (64,173) (128,174) (256,174) (512,175) (1024,178)};

        % beam ml Q1
        \addplot [BDDCMLP1style] coordinates { (32,522) (64,716) (128,774) (256,1472) (512,1427) (1024,3252)};


    \legend{\Qone BDDC, \Qone AMG, \Qone BDDC-ML}
    \end{loglogaxis}
    \end{tikzpicture}
    


==> tikz/stronger/stronger_scaling_swelling_iterations_Q2.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Average linear iterations,
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left},
         legend pos=north west
        ]


        % beam Q2
        \addplot [BDDCP2style] coordinates { (32,324) (64,627) (128,557) (256,362) (512,388) (1024,386) };
                                
        % beam-amg Q2
        \addplot [AMGP2style] coordinates { (32,279) (64,280) (128,280) (256,279) (512,275) (1024,280) };
        
        % beam-ml Q2
        \addplot [BDDCMLP2style] coordinates { (32,628) (64,910) (128,921) (256,1251) (512,1731) (1024,2685) };
        

    \legend{\Qtwo BDDC, \Qtwo AMG, \Qtwo BDDC-ML}
    \end{loglogaxis}
    \end{tikzpicture}
    


==> tikz/stronger/stronger_scaling_swelling_time_Q1.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left}
        ]

                % swelling Q1
        \addplot [BDDCP1style] coordinates { (32,1909.709) (64,897.746) (128,493.733) (256,245.393) (512,236.053) (1024,538.329) };  
        
        % swelling amg Q1
        \addplot [AMGP1style] coordinates {
                                (32,1466.151)
                                (64,959.444)
                                (128,788.265)
                                (256,677.673)
                                (512,206.759)
                                (1024,150.724)
                                }; 
                                
        % swelling ml Q1
        \addplot [BDDCMLP1style] coordinates {
                                (32,1916.671)
                                (64,1041.185)
                                (128,584.721)
                                (256,431.377)
                                (512,228.296)
                                (1024,226.272)
                                }; 

        % linear                        
        \addplot [color=black] coordinates {
                                (32, 50000*1/32)
                                (64, 50000*1/64)
                                (128,50000*1/128)
                                (256,50000*1/256)
                                (512,50000*1/512)};
        \legend{\Qone BDDC, \Qone AMG, \Qone BDDC-ML, Linear}
    \end{loglogaxis}
    \end{tikzpicture}
    
% ===== beam
% ======== Degree: 1
% (2,3403.587)
% (4,1674.533)
% (8,848.086)
% (16,457.851)
% (32,285.149)
% (64,158.501)
% (128,79.021)

% ====== swelling
% ======== Degree: 1
% (2,3197.870)
% (4,1656.423)
% (8,878.761)
% (16,501.957)
% (32,369.977)
% (64,59.707)
% (128,198.846)

% ====== contraction
% ======== Degree: 1
% (2,3702.969)
% (4,1875.531)
% (8,1024.928)
% (16,573.885)
% (32,414.656)
% (64,49.636)
% (128,110.579)

% ======================== AMG
% =============== Test: beam

% ======== Degree: 1
% (2,1972.347)
% (4,1052.818)
% (8,561.892)
% (16,328.583)
% (32,227.608)
% (64,147.055)
% (128,115.379)

% =============== Test: B

% ======== Degree: 1
% (2,2856.538)
% (4,1577.490)
% (8,882.418)
% (16,522.438)
% (32,383.910)
% (64,249.003)
% (128,191.762)

% =============== Test: C

% ======== Degree: 1
% (2,3426.861)
% (4,1894.863)
% (8,1033.578)
% (16,618.725)
% (32,436.690)
% (64,273.915)
% (128,205.550)

==> tikz/stronger/stronger_scaling_swelling_time_Q2.tex <==
    \begin{tikzpicture}
    \begin{loglogaxis}
        [width=\textwidth,
        % height=8cm,
        % ymin=0,
        % ymax=4.5,
        % ytick=data,
        ylabel=Time (s),
        % bar width=5pt,
        % enlarge x limits={abs=20pt},  % This keeps columns centered
         legend style={fill opacity=0.6, font=\tiny,legend cell align=left}
        ]


        % swelling Q2
        \addplot [BDDCP2style] coordinates {
                                (32,2516.032)
                                (64,1159.916)
                                (128,623.832)
                                (256,345.394)
                                (512,316.504)
                                (1024,691.804)};  
        % swelling amg Q2
        \addplot [AMGP2style] coordinates {
                                (32,2291.441)
                                (64,1429.323)
                                (128,1023.769)
                                (256,856.772)
                                (512,266.129)
                                (1024,171.158)
                                };  
                                
        % swelling ml Q2
        \addplot [BDDCMLP2style] coordinates { (32,2605.377) (64,1435.504) (128,763.625) (256,459.409) (512,305.853) (1024,250.795) };  
        

        % linear                        
        \addplot [color=black] coordinates {
                                (32, 50000*1/32)
                                (64, 50000*1/64)
                                (128,50000*1/128)
                                (256,50000*1/256)
                                (512,50000*1/512)};
        \legend{\Qtwo BDDC, \Qtwo AMG, \Qtwo BDDC-ML, Linear}
    \end{loglogaxis}
    \end{tikzpicture}
